Spectrum of strange singly charmed baryons in the constituent quark model

Excited states masses of the strange singly charmed baryons are calculated using the non-relativistic approach of hypercentral Constituent Quark Model (hCQM). The hyper-Coulomb plus screened potential is used as a confinement potential with the first order correction. The spin-spin, spin-orbit and spin-tensor interaction terms are included perturbatively. Our calculated masses are allowed to construct the Regge trajectories in both $(n_r, M^2)$ and $(J, M^2)$ planes. The mass spectra and the Regge trajectories study predict the spin-parity of $\Xi{_c(2970)^{+/0}}$, $\Xi{_c(3080)^{+/0}}$, $\Xi{_c(3123)^+}$, $\Omega{_c}(3000)^0$ and $\Omega{_c}(3119)^0$ baryons. Moreover, the strong one pion decay rates of the isodoublet states of $\Xi{_c(2645)}$, $\Xi{_c(2790)}$ and $\Xi{_c(2815)}$ are analyzed in the framework of Heavy Hadron Chiral Perturbation Theory (HHChPT). Also, the ground state magnetic moments and the radiative decay rates based on the transition magnetic moments are calculated in the framework of constituent quark model.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

